Model predictive controllers for reduction of mechanical fatigue in wind farms

We consider the problem of dispatching WindFarm (WF) power demand to individual Wind Turbines (WT) with the goal of minimizing mechanical stresses. We assume wind is strong enough to let each WTs to produce the required power and propose different closed-loop Model Predictive Control (MPC) dispatching algorithms. Similarly to existing approaches based on MPC, our methods do not require changes in WT hardware but only software changes in the SCADA system of the WF. However, differently from previous MPC schemes, we augment the model of a WT with an ARMA predictor of the wind turbulence, which reduces uncertainty in wind predictions over the MPC control horizon. This allows us to develop both stochastic and deterministic MPC algorithms. In order to compare different MPC schemes and demonstrate improvements with respect to classic open-loop schedulers, we performed simulations using the SimWindFarm toolbox for MatLab. We demonstrate that MPC controllers allow to achieve reduction of stresses even in the case of large installations such as the 100-WTs Thanet offshore WF.

==> NRELWT.tex <==
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{guide} = []
\tikzstyle{block} = [draw, rectangle, minimum height=1cm]

\begin{tikzpicture}[thick,scale=0.75, every node/.style={transform shape}]
  % Aerodynamics
  \node [block,minimum height=2cm, minimum width=3.5cm] (aerodynamics) {\large{Aerodynamics}};
  \node [output, right of=aerodynamics,xshift=0.75cm,yshift=-0.5cm] (Tr_aer) {};
  \node [input, left of=aerodynamics,xshift=-0.75cm,yshift=0.5cm] (wr_aer) {};
  \node [input, left of=aerodynamics,xshift=-1.25cm,yshift=0.5cm] (wr_aer_pre) {};
  \node [input, left of=aerodynamics,xshift=-0.75cm,yshift=-0.5cm] (v_aer) {};
  \node [input, below of=aerodynamics] (beta_aer) {};
  \node [output, above of=aerodynamics,yshift=0cm] (Ft_aer) {};
  \node [guide, above of=Ft_aer,yshift=-0.1cm] (Ft_aer_end) {};

  % Transmission
  \node [block,node distance=5.5cm,right of=aerodynamics,minimum height=2cm, minimum width=3.5cm] (transmission) {\large{Transmission}};
  \node [input, left of=transmission,xshift=-0.75cm,yshift=-0.5cm] (Tr_trans) {};
  \node [input, left of=transmission,xshift=-0.75cm,yshift=0.5cm] (Tg_trans) {};
  \node [input, left of=transmission,xshift=-1.25cm,yshift=0.5cm] (Tg_trans_pre) {};
  \node [output, right of=transmission,xshift=0.75cm,yshift=0.6cm](wr_trans) {};
  \node [output, right of=wr_trans,xshift=-0.1cm](wr_trans_end) {};
  \node [output, right of=wr_trans,xshift=-0.1cm,yshift=1.8cm] (wr_trans_end_up) {};    
  \node [output, right of=transmission,xshift=0.75cm,yshift=-0.5cm] (wg_trans) {};
  \node [guide, right of=wg_trans,xshift=-0.5cm,yshift=0.15cm] (wg_trans_right) {};
  \node [output, right of=transmission,xshift=0.75cm] (Ms_trans) {};
  \node [guide, right of=Ms_trans,xshift=-0.2cm] (Ms_trans_end) {};

  % Electrical generator
  \node [block,node distance=5.5cm,right of=transmission,minimum height=2cm, minimum width=3.5cm] (eleGenerator) {\large{Eletrical Generator}};
  \node [input, left of=eleGenerator,xshift=-0.85cm,yshift=-0.5cm] (wg_gen) {};
  \node [input, below of=eleGenerator] (Tgref_gen) {};
  \node [output, right of=eleGenerator,xshift=0.85cm,yshift=-0.5cm] (pout_gen) {};
  \node [guide, right of=pout_gen,xshift=0.1cm] (pout_gen_end) {};
  \node [output, right of=eleGenerator,xshift=0.85cm,yshift=0.5cm] (Tg_gen) {};
  \node [output, right of=Tg_gen,xshift=-0.1cm] (Tg_gen_end) {};
  \node [output, right of=Tg_gen,xshift=-0.1cm,yshift=0.8cm] (Tg_gen_end_up) {};
  
  % Pitch actuator
  \node [block,node distance=3cm,below of=aerodynamics,minimum height=2cm, minimum width=3cm] (pitch) {\large{Pitch actuator}};
  \node [input, below of=pitch] (betaref_pitch) {};
  \node [output, above of=pitch] (beta_pitch) {};
  \node [output, above of=pitch,yshift=0.5cm] (beta_pitch_up) {};

  % Generator power controller
  \node [block,node distance=3cm,below of=eleGenerator,minimum height=2cm, minimum width=3cm] (ctrlGen) {\large{Generator power controller}};
  \node [input, below of=ctrlGen] (Pref_ctrlGen) {};
  \node [output, above of=ctrlGen] (Tgref_ctrlGen) {};
  \node [input, left of=ctrlGen,xshift=-1.55cm] (wg_ctrlGen) {};
  \node [input, left of=ctrlGen,xshift=-2.25cm] (wg_ctrlGen_left) {};

  % WT local controller
  \node [block,node distance=6cm,below of=transmission,minimum height=2cm, minimum width=13cm] (ctrlWT) {\large{Wind turbine local controller}};
  \node [input, left of=ctrlWT,xshift=-5.5cm,yshift=0.5cm] (v_ctrlWT) {};
  \node [input, left of=ctrlWT,xshift=-6.75cm,yshift=0.5cm] (v_ctrlWT_left) {};
  \node [input, left of=ctrlWT,xshift=-7.75cm,yshift=0.5cm] (v_ctrlWT_left_left) {};
  \node [input, above of=ctrlWT, xshift=-2cm] (beta_ctrlWT) {};
  \node [input, above of=ctrlWT,xshift=2.25cm] (wg_ctrlWT) {};
  \node [output, above of=ctrlWT, xshift=5.5cm] (Pref_ctrlWT) {};
  \node [output, above of=ctrlWT, xshift=-5.5cm] (betaref_ctrlWT) {};
  \node [input, left of=ctrlWT,xshift=-5.5cm,yshift=-0.5cm](Pdem_ctrlWT) {};
  \node [input, left of=ctrlWT,xshift=-6.5cm,yshift=-0.5cm](Pdem_ctrlWT_left) {};


  % Draws
  \sbRelier[$T_r$]{Tr_aer}{Tr_trans}

  \sbRelier[$F_t,~M_t$]{Ft_aer}{Ft_aer_end}

  \sbRelier[$\beta_{ref}$]{betaref_ctrlWT}{betaref_pitch}
  \sbRelier[$\beta$]{beta_pitch}{beta_aer}
  \draw [draw,->,>=latex'] (beta_pitch_up) -| (beta_ctrlWT);

  \sbRelier[$P_{ref}$]{Pref_ctrlWT}{Pref_ctrlGen}
  \sbRelier[$T_g^{ref}$]{Tgref_ctrlGen}{Tgref_gen}
  \sbRelier[]{wg_ctrlGen_left}{wg_ctrlGen}
  
  \sbRelier[$P_{out}$]{pout_gen}{pout_gen_end}
  \draw [draw] (Tg_gen) -- node[yshift=0.35cm]{$T_g$} (Tg_gen_end);
  \draw [draw] (Tg_gen_end) -- (Tg_gen_end_up);
  \draw [draw] (Tg_gen_end_up) -| (Tg_trans_pre);
  \sbRelier[]{Tg_trans_pre}{Tg_trans}

  \sbRelier[$\omega_g$]{wg_trans}{wg_gen}
  
  \draw [draw,->,>=latex'] (wg_trans_right) -> (wg_ctrlWT);
  
  \sbRelier[$M_s$]{Ms_trans}{Ms_trans_end}

  \sbRelier[]{v_ctrlWT_left}{v_ctrlWT}
  \sbRelier[$v$]{v_ctrlWT_left_left}{v_ctrlWT_left}
  \draw [draw,->,>=latex'] (v_ctrlWT_left) |- (v_aer);

  \draw [draw] (wr_trans) -- node[yshift=0.35cm]{$\omega_r$} (wr_trans_end);
  \draw [draw] (wr_trans_end) -- (wr_trans_end_up);
  \draw [draw] (wr_trans_end_up) -| (wr_aer_pre);
  \sbRelier[]{wr_aer_pre}{wr_aer}

  \sbRelier[$P_{dem}$]{Pdem_ctrlWT_left}{Pdem_ctrlWT}
  
 
  
\end{tikzpicture}
